Proactive Risk Navigation System for Real-World Urban Intersections

We consider the problem of intelligently navigating through complex traffic. Urban situations are defined by the underlying map structure and special regulatory objects of e.g. a stop line or crosswalk. Thereon dynamic vehicles (cars, bicycles, etc.) move forward, while trying to keep accident risks low. Especially at intersections, the combination and interaction of traffic elements is diverse and human drivers need to focus on specific elements which are critical for their behavior. To support the analysis, we present in this paper the so-called Risk Navigation System (RNS). RNS leverages a graph-based local dynamic map with Time-To-X indicators for extracting upcoming sharp curves, intersection zones and possible vehicle-to-object collision points. In real car recordings, recommended velocity profiles to avoid risks are visualized within a 2D environment. By focusing on communicating not only the positional but also the temporal relation, RNS potentially helps to enhance awareness and prediction capabilities of the user.

==> img/colored_lane_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colored_lane_and_pop_up7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.39598456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34892213)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colored_lane_new.pdf}}%
    \put(0.87597946,0.16152753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{navigation }}}%
    \put(0.63687651,0.06893285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray}{path}}}}%
    \put(0.12980195,0.29868259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_E$}}}%
    \put(0.21938512,0.21874169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{right turn}}}%
    \put(0.02874146,0.21874169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{intersection}}}%
    \put(0.03484755,0.08036671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crosswalk}}}%
    \put(0.01884755,0.01436671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{11.5}{13}\selectfont a)}}}%
    \put(0.48484755,0.01436671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{11.5}{13}\selectfont b)}}}%
    \put(0.2239204,0.08036671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left turn}}}%
    \put(0.36717716,0.19033596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{etc.}}}}%
    \put(0.87597946,0.124203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{route}}}%
    \put(0.63687651,0.1034217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray}{unlikely}}}}%
    \put(0.64694162,0.30429816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|v_0 - v_{\text{tar}}|$}}}%
    \put(0.51097691,0.30879792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.51382667,0.25009427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\text{tar}}$}}}%
    \put(0.31411227,0.29268259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_r$}}}%
    \put(0.13121097,0.15388299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_c$}}}%
    \put(0.3128715,0.15588299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_l$}}}%
    \put(0.85265562,0.33925142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{darkgray}{$\Delta l_h$}}}}%
  \end{picture}%
\endgroup%


==> img/results/collision_case_row2_column1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_case_row2_column1_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.59999084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74921957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_case_row2_column1.pdf}}%
  \end{picture}%
\endgroup%


==> img/results/collision_case_row2_column2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_case_row2_column2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_case_row2_column2.pdf}}%
    \put(0.8506261,0.25707257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m}}}%
    \put(0.7523766,0.53043232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 30}}}%
    \put(0.75205148,0.68628015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 50}}}%
    \put(0.77992471,0.3109203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
    \put(0.85098014,0.03488971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9}{10}\selectfont \unit[3]{s}}}}%
  \end{picture}%
\endgroup%


==> img/results/collision_case_row2_column3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_case_row2_column3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_case_row2_column3.pdf}}%
    \put(0.85064517,0.26026412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m}}}%
    \put(0.74857363,0.41857302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.74807055,0.68247169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 50}}}%
    \put(0.78394378,0.31511184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
    \put(0.84799922,0.03507027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9}{10}\selectfont \unit[1]{s}}}}%
  \end{picture}%
\endgroup%


==> img/results/collision_case_row2_column4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_case_row2_column4_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.40000916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75078205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_case_row2_column4.pdf}}%
  \end{picture}%
\endgroup%


==> img/results/crosswalk_case_row2_column1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosswalk_case_row2_column1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crosswalk_case_row2_column1.pdf}}%
  \end{picture}%
\endgroup%


==> img/results/crosswalk_case_row2_column2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosswalk_case_row2_column2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75078205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crosswalk_case_row2_column2.pdf}}%
    \put(0.83037364,0.03641954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[90]{m}}}}%
    \put(0.83609365,0.32009762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.73106583,0.60492148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 12}}}%
    \put(0.73119853,0.66916964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.76219312,0.37383563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
  \end{picture}%
\endgroup%


==> img/results/crosswalk_case_row2_column3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosswalk_case_row2_column3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crosswalk_case_row2_column3.pdf}}%
    \put(0.8293082,0.03720635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[50]{m}}}}%
    \put(0.83603183,0.31944935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.76058282,0.51881095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 7}}}%
    \put(0.73007382,0.6684502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.76382586,0.3734649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
  \end{picture}%
\endgroup%


==> img/results/crosswalk_case_row2_column4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosswalk_case_row2_column4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crosswalk_case_row2_column4.pdf}}%
    \put(0.83270499,0.03803545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[10]{m}}}}%
    \put(0.83553849,0.31716496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.76308947,0.43829588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 3}}}%
    \put(0.73497631,0.66566581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.76333251,0.37768051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
  \end{picture}%
\endgroup%


==> img/results/curve_case_row2_column2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_case_row2_column2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75078205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_case_row2_column2.pdf}}%
    \put(0.83413648,0.3169617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.76060567,0.44174983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 4}}}%
    \put(0.73146945,0.67451971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.76095,0.37220908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
    \put(0.82945544,0.03606906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[40]{m}}}}%
  \end{picture}%
\endgroup%


==> img/results/curve_case_row2_column3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_case_row2_column3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_case_row2_column3.pdf}}%
    \put(0.83001246,0.03107001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[10]{m}}}}%
    \put(0.83384596,0.31309956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.76563998,0.43956335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\smash{\color{white} 4}}}}%
    \put(0.73588378,0.66710041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\smash{\color{white} 15}}}}%
    \put(0.76463998,0.37411511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\smash{\color{white} 0}}}}%
    %\put(0.77058125,0.48973582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> img/results/curve_case_row2_column4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_case_row2_column4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74895835)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_case_row2_column4.pdf}}%
    \put(0.83467144,0.31604474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} m/s}}}%
    \put(0.76022243,0.44601819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 4}}}%
    \put(0.73310926,0.6705456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 15}}}%
    \put(0.76146546,0.37056029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 0}}}%
    \put(0.84302548,0.03514583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8}{10}\selectfont \unit[5]{m}}}}%
    %\put(0.77090375,0.51381679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{white} 4}}}%
  \end{picture}%
\endgroup%


==> img/results/curve_case_row2_column5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_case_row2_column5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.59999084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74686195)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_case_row2_column5.pdf}}%
  \end{picture}%
\endgroup%


==> img/rldm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rldm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.33767138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88963349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rldm.pdf}}%
    \put(0.44261584,0.64829945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.47515898,0.33646771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:LaneSegment}}}%
    \put(0.39607789,0.16780205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:LaneSegment}}}%
    \put(0.35200999,0.07826988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:TrafficLight}}}%
    \put(0.22069505,0.04471386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:Vehicle}}}%
    \put(0.46578116,0.24284066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:LaneJunction}}}%
    \put(0.92756542,0.41546225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{13}{15}\selectfont static}}}%
    \put(0.8538759,0.53076078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{13}{15}\selectfont quasi-static}}}%
    \put(0.88067031,0.64980141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{13}{15}\selectfont transient}}}%
    \put(0.8807246,0.76725592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{13}{15}\selectfont dynamic}}}%
    \put(0.18757137,0.86079403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:Map}}}%
    \put(-0.02581175,0.41020041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:HalfRoadSegmentSet}}}%
    \put(0.00023796,0.76243274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:StaticEntities}}}%
    \put(0.27023151,0.52183746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:TrafficLightSet}}}%
    \put(0.00890052,0.54155029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:RoadSegmentSet}}}%
    \put(0.14392906,0.56778418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:RoadJunctionSet}}}%
    \put(0.14761112,0.76299175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:QuasiStaticEntities}}}%
    \put(0.11819393,0.45536874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:HalfRoadJunctionSet}}}%
    \put(0.00458283,0.27654677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:LaneSegmentSet}}}%
    \put(0.14012317,0.3227673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:LaneJunctionSet}}}%
    \put(0.1521437,0.64912772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:IntersectionSet}}}%
    \put(0.27015101,0.61852722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:TrafficRuleEntitiesSet}}}%
    \put(0.53788606,0.76243274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:DynamicEntities}}}%
    \put(0.46093208,0.58737969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:TrafficParticipantsSet}}}%
    \put(0.35361434,0.76243274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:TransientEntities}}}%
    \put(0.45034516,0.53514966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.60667266,0.64829945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \vspace{0.8cm}
  \end{picture}%
\endgroup%



==> img/rns_block_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_diagram_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.43109131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40260134)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rns_block_diagram.pdf}}%
    \put(0.10578366,0.38833585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48920176,0.30687407){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Graph}}}%
    \put(-0.00140942,0.3559161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GNSS}}}%
    \put(-0.00017361,0.25193544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{map}}}%
    \put(0.29792872,0.37011701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego}}}%
    \put(0.29792872,0.33711701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position}}}%
    \put(0.48020312,0.13047699){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Virtual}}}%
    \put(0.48120312,0.09869907){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{horizon}}}%
    \put(0.69936365,0.19334329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{possible}}}%
    \put(0.69936365,0.16097274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{paths}}}%
    \put(0.82295164,0.32412925){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Risk}}}%
    \put(0.82295164,0.29287607){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{extraction}}}%
    \put(0.49554424,0.22784763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lane}}}%
    \put(0.49587526,0.19647014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{geometries}}}%
    \put(0.63333645,0.38932201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{traffic}}}%
    \put(0.63333645,0.35754412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{elements}}}%
    \put(0.89712979,0.22062113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{warning}}}%
    \put(0.14897893,0.13181748){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Outside}}}%
    \put(0.14897893,0.10003956){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{sensing}}}%
    \put(0.00284593,0.1419259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lidar}}}%
    \put(0.29430158,0.17778256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detected }}}%
    \put(0.29430158,0.14500465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vehicles}}}%
    \put(0.155047012,0.32164939){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Locali-}}}%
    \put(0.155063305,0.29278681){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{zation}}}%
    \put(0.83450168,0.11426897){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Display}}}%
    \put(0.09356728,0.00457305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Pre-Processing}}}}%
    \put(0.3896542,0.00457305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Local Dynamic Map}}}}%
    \put(0.7586657,0.00457305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Navigation System}}}}%
  \end{picture}%
\endgroup%


==> img/type_of_risks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type_of_risks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.98745031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74246569)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{type_of_risks.pdf}}%
    \put(0.4824809,0.51781426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large +}}}}%
    \put(0.67560761,0.71727634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{curve risk}}}}%
    \put(0.39127449,0.28729129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{regulatory risk}}}}%
    \put(0.62086679,0.50348711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.81369593,0.50385268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\text max}$}}}%
    \put(0.759356042,0.58004649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_y$}}}%
    \put(0.23906887,0.14977546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.33914687,0.20548999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_c$}}}%
    \put(0.66620517,0.14786936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.66943753,0.07566747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75540366,0.16998527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_c$}}}%
    \put(0.72275344,0.45793122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa(s)$}}}%
    %\put(0.56096236,0.63073658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\text \small max}=}}}%
    \put(0.11580742,0.71527634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{collision risk}}}}%
    \put(0.17471103,0.44181037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_E$}}}%
    \put(0.23502395,0.5872798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_E$}}}%
    \put(0.08349928,0.49922252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.11063863,0.62544852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.22285044,0.37976835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{trajectories}}}%
    \put(0.6602772,0.37976835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lateral dynamics}}}%
    \put(0.81298653,0.05515079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.41842797,0.03555731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stopping point}}}%
    \put(0.24022595,0.29500897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large +}}}}%
    \put(0.18329064,0.06274287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.29092189,0.07463734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t+s$}}}%
    \put(0.5654572,0.61158383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{\text max}\{$\kappa(s)$\}}}}}%
  \end{picture}%
\endgroup%


==> img/velocity_scale_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'velocity_scale_changed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.66040231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40600833)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{velocity_scale_new.pdf}}%
    \put(0.74872739,0.2705712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\text{tar}}$}}}%
    \put(0.77996722,0.18026648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.1303448,0.01067938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2363448,0.01067938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01956448,0.06567938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0003448,0.00007938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{11.5}{13}\selectfont a)}}}%
    \put(0.4706448,0.000000938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{11}{13}\selectfont b)}}}%
    \put(0.00121043,0.39009485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta l$}}}%
    \put(-0.0125641,0.33705241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta l_h$}}}%
    \put(0.64723642,0.34620669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray2}{$v_0 \hspace{-0.025cm} <  \hspace{-0.025cm} v_{\text{tar}}$}}}}%
    \put(0.44398748,0.09022036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44908452,0.36946107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.40067842,0.31108732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\text{max}}$}}}%
    \put(0.80366289,0.34620669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray2}{$v_0 \hspace{-0.03cm} \ll \hspace{-0.03cm} v_{\text{tar}}$}}}}%
    \put(0.51059782,0.34320669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray2}{$v_0 \hspace{-0.03cm} \approx \hspace{-0.03cm} v_{\text{tar}}$}}}}%
    \put(0.280846,0.24496502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray}{$I_z \hspace{-0.05cm}$ medium}}}}%
    \put(0.10020855,0.38309281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray}{$I_z \hspace{-0.04cm}$ large}}}}%
    \put(0.89087804,0.0423602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cases}}}%
    \put(0.5583448,0.03477938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.683448,0.03477938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.849448,0.03477938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.298327,0.01751898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cases}}}%
    \put(0.28188264,0.13471693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{mygray}{$I_z \hspace{-0.05cm}$ small}}}}%
  \end{picture}%
\endgroup%


==> img/vhorizon.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vhorizon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.48950195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24243924)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vhorizon.pdf}}%
    \put(0.23604783,0.23087783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Virtual}}}%
    \put(0.23804783,0.210587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{horizon}}}%
    \put(0.03175812,0.22587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{measured}}}%
    \put(0.03175812,0.20587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position}}}%
    %\put(0.39106898,0.22587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{possible}}}%
    \put(0.38906898,0.22287783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego}}}%
    \put(0.38906898,0.20287783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{paths}}}%
    %\put(0.58453055,0.23287783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{possible}}}%
    \put(0.58453055,0.22287783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{paths of}}}%
    \put(0.58453055,0.20287783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other car}}}%
    \put(0.72145697,0.22587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conflict}}}%
    \put(0.72145697,0.20587783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{zone}}}%
    %\put(0.00787388,0.01201805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    %\put(0.3565237,0.01323105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    %\put(0.6990967,0.01271024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.02579184,0.27961688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    %\put(0.23002126,0.03069347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lane-accurate}}}%
    \put(0.23002126,0.02099347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{map data}}}%
  \end{picture}%
\endgroup%

